From Dag-Like Proofs to Boolean Circuits in Lean

In this article, we present a method for encoding Dag-Like Derivability Structures (DLDS), obtained via horizontal compression of Natural Deduction proofs in purely implicational minimal logic, as Boolean circuits. These DLDS compress Natural Deduction tree-like proofs into directed acyclic graphs, preserving logical correctness while reducing redundancy. We formally define the circuit construction process and establish its pointwise correctness, showing that, for any fixed path assignment, the resulting Boolean circuit agrees with the intended dependency-propagation semantics. A Lean formalization establishes machine-checked guarantees for the circuit evaluator and includes a restricted bridge for the uncompressed simple-tree fragment, connecting valid DLDS instances in that fragment to genuine circuit acceptance of their extracted paths under the route and discharge conditions formalized in Lean. This approach opens new perspectives for automated theorem proving and formal certification.

==> figs/fig1.tex <==
\bottomAlignProof
\AXC{\strut$[A]_1$}
\AXC{\strut$[A \imply B]_2$}
\Rlbl{{$\imply$E}}
\BIC{\strut$B$}
\Rlbl{{$\imply$I$_1$}}
\UIC{\strut$A \imply B$}
\Rlbl{{$\imply$I$_2$}}
\UIC{\strut$(A \imply B) \imply (A \imply B)$}
\DisplayProof
\hfil%
\adjustbox{valign=b}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2em, semithick,
  every node/.style={draw=none,anchor=base,inner sep=1pt,outer sep=0pt}]
  \tikzmath{let \y=2.83em;}
  \node (a) {\strut$A_{\{A\}}$};
  \node (imp) [right=of a] {\strut$A \imply B_{\{A \imply B\}}$};
  \node (b) at ($(a.base)!.5!(imp.base)-(0,\y)$){\strut$B_{\{A,\,A \imply B\}}$};
  \node (final) at ($(b)-(0,\y)$) {\strut$A \imply B_{\{A \imply B\}}$};
  \node (veryfinal) at ($(final)-(0,\y)$) {\strut$(A \imply B) \imply (A \imply B)_{\{\}}$};
  \path (a) edge (b);
  \path (imp) edge (b);
  \path (b) edge (final);
  \path (final) edge (veryfinal);
\end{tikzpicture}}%
\hfil
\adjustbox{valign=b}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2em, semithick,
  every node/.style={draw=none,anchor=base,inner sep=1pt,outer sep=0pt}]
  \tikzmath{let \y=2.83em;}
  \node (a) {$A_{\,1000}$};
  \node (imp) [right=of a] {$A \imply B_{\,0010}$};
  \node (b) at ($(a.base)!.5!(imp.base)-(0,\y)$){$B_{\,1010}$};
  \node (final) at ($(b)-(0,\y)$) {$A \imply B_{\,0010}$};
  \node (veryfinal) at ($(final)-(0,\y)$) {$(A \imply B) \imply (A \imply B)_{\,0000}$};
  \path (a) edge (b);
  \path (imp) edge (b);
  \path (b) edge (final);
  \path (final) edge (veryfinal);
\end{tikzpicture}}%


%%% Local Variables:
%%% mode: latex
%%% TeX-engine: default
%%% TeX-master: "../main"
%%% eval: (activate-input-method 'math)
%%% End:


==> figs/fig2.tex <==
\adjustbox{valign=c}{%
\begin{tikzpicture}
  [->,>=stealth',shorten >=1pt,semithick,node distance=4em,
every node/.style={draw=black,anchor=base,font=\footnotesize},
every edge quotes/.style={draw=none,font=\footnotesize,
  fill=white!50,inner sep=1pt,outer sep=2pt},
bul/.style={draw=none,inner sep=0pt,outer sep=0pt},
ord/.style={draw=none,right,red,font=\small},
ans/.style={draw=none,red,font=\footnotesize}]
%%
\node (q1) {$p_1$};
\node (qn1) [left of=q1] {$p_4$};
%\node[state] (q0) [above right of=q1] {$p_0$};
\node (q2) [below of=q1] {$u$};
\node[bul] (q3) [below of=q2] {$\bullet$};
\node (q6) [right of=q1] {$p_2$};
\node (q7) [below of=q6] {$v$};
\node[bul] (q8) [below of=q7] {$\bullet$};
\node (q11) [right of=q6] {$p_3$};
\node[draw=none] (eq) at ($(q2)!.5!(q7)$) {$=$};
 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
\path (q1) edge["$\bar{c_1}$" left] (q2)
(qn1) edge["$\bar{a_1}$" {left,xshift=-4pt}] (q2)
(q2) edge["$\bar{c}=\bar{a_1}\lor\bar{c_1}$" left] (q3)
(q6) edge["$\bar{b_1}$" left] (q7)
(q7) edge["$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$" right] (q8)
(q11) edge["$\bar{d_1}$" {right,xshift=4pt}] (q7);
\end{tikzpicture}}
\hfil
$\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathsf{R0EE}}$%\therule}$
\hfil
\adjustbox{valign=c}{%
\begin{tikzpicture}
  [->,>=stealth',shorten >=1pt,semithick,node distance=4em,
every node/.style={draw=black,anchor=base,font=\footnotesize},
every edge quotes/.style={draw=none,font=\footnotesize,
  fill=white!50,inner sep=1pt,outer sep=2pt},
bul/.style={draw=none,inner sep=0pt,outer sep=0pt},
ord/.style={draw=none,right,red,font=\small},
ans/.style={draw=none,red,font=\footnotesize}]
%%
\node(q1) {$p_1$};
\node(qn1) [left of=q1] {$p_4$};
%\node[state] (q0) [above right of=q1] {$p_0$};
\node(q6) [right of=q1] {$p_2$};
\coordinate(q1q6) at ($(q1.base)!.5!(q6.base)$);
\node(q2) [below of=q1q6] {$u$};
\node[bul](q3) [below of=q2,xshift=-4em] {$\bullet$};
\node[bul](q8) [below of=q2,xshift=4em] {$\bullet$};
\node(q11) [right of=q6] {$p_3$};

\path (q8) [blue!70,bend right=70] edge node[ans,right,pos=.4] {$[\R0;\R2]$} (q11)
(q8) [blue!70,bend right=70] edge node[ans,right,pos=.6] {$[\R0;\R2]$} (q6)
(q3) [blue!70,bend left=70] edge node[ans,left,pos=.4] {$[\R0;\R1]$} (qn1)
(q3) [blue!70,bend left=70] edge node[ans,left,pos=.6] {$[\R0;\R1]$} (q1);

%\path (q0)  [dashed, bend right] edge [-] node {} (q1);
\path (q1) edge["$\bar{c_1}$" left] (q2)
(qn1) edge["$\bar{a_1}$" {left,xshift=-4pt}] (q2)
(q2) edge["$\bar{c}=\bar{a_1}\lor\bar{c_1}$" {pos=.4,xshift=-1em}] node[ord,pos=.8,right]{\R1} (q3)
(q6) edge ["$\bar{b_1}$" {left,xshift=-1pt}] (q2)
(q2) edge ["$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$" {pos=.4,xshift=1em}] node[ord,pos=.8,left]{\R2} (q8)
(q11) edge ["$\bar{d_1}$" {right,xshift=6pt,pos=.6}] (q2);
\end{tikzpicture}}


%%% Local Variables:
%%% mode: latex
%%% TeX-engine: default
%%% TeX-master: "../main"
%%% eval: (activate-input-method 'math)
%%% End:


==> figs/fig3.tex <==
\begingroup
\footnotesize
\renewcommand*\defaultHypSeparation{\hskip.15in}
\renewcommand*\ScoreOverhang{0pt}
\renewcommand*\labelSpacing{0pt}
% Assumptions (to be discharged in order 4,3,2,1)
%\AxiomC{$[A_2 \imply (A_3 \imply A_4)]_1$}
%\AxiomC{$[A_1 \imply (A_2 \imply A_3)]_2$}
\AxiomC{$[A_1 \imply A_2]_3$}

% --- First: derive A2 from A1 and (A1 -> A2)
\AxiomC{$[A_1]_4$}
\RightLabel{\scriptsize{$\imply$E}}
\BinaryInfC{$A_2$}

% --- Derive (A2 -> A3) from A1 and (A1 -> (A2 -> A3))
\AxiomC{$[A_1]_4$}
\AxiomC{$[A_1 \imply (A_2 \imply A_3)]_2$}
\RightLabel{\scriptsize{$\imply$E}}
\BinaryInfC{$A_2 \imply A_3$}

% --- Derive A3 from A2 and (A2 -> A3)
\RightLabel{\scriptsize{$\imply$E}}
\BinaryInfC{$A_3$}

% --- Fresh copy: derive A2 again from A1 and (A1 -> A2)
\AxiomC{$[A_1]_4$}
\AxiomC{$[A_1 \imply A_2]_3$}
\RightLabel{\scriptsize{$\imply$E}}
\BinaryInfC{$A_2$}

% --- Derive (A3 -> A4) from A2 and (A2 -> (A3 -> A4))
\AxiomC{$[A_2 \imply (A_3 \imply A_4)]_1$}
\RightLabel{\scriptsize{$\imply$E}}
\BinaryInfC{$A_3 \imply A_4$}

% --- Derive A4 from A3 and (A3 -> A4)
\RightLabel{\scriptsize{$\imply$E}}
\BinaryInfC{$A_4$}

% --- Discharge assumptions in order: 4, 3, 2, 1
\RightLabel{\scriptsize{$\imply$I$_4$}}
\UnaryInfC{$A_1 \imply A_4$}

\RightLabel{\scriptsize{$\imply$I$_3$}}
\UnaryInfC{$(A_1 \imply A_2) \imply (A_1 \imply A_4)$}

\RightLabel{\scriptsize{$\imply$I$_2$}}
\UnaryInfC{$(A_1 \imply (A_2 \imply A_3)) \imply \big((A_1 \imply A_2) \imply (A_1 \imply A_4)\big)$}

\RightLabel{\scriptsize{$\imply$I$_1$}}
\UnaryInfC{$(A_2\imply(A_3\imply A_4))\imply((A_1\imply(A_2\imply A_3))\imply((A_1\imply A_2)\imply(A_1\imply A_4)))$}

\DisplayProof
\endgroup


==> figs/fig4.tex <==
\let\Ground\bullet
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,semithick,node distance=2em,
every node/.style={draw=black,anchor=base,font=\footnotesize},
every edge quotes/.style={draw=none,font=\scriptsize,fill=white!50,inner sep=1pt,outer sep=2pt}]

% Row 1.
\node(qp0){$A_1$};
\node[right=of qp0](qpUM){$A_1\imply A_2$};
\node[right=of qpUM](qp2){$A_1$};
\node[right=of qp2](qp3){$A_1\imply(A_2\imply A_3)$};
\node[right=of qp3](qp4){$A_1$};
\node[right=of qp4](qp5){$A_1\imply A_2$};

% Row 2.
\tikzmath{let \y=-3.6em;}
\node(q0UM) at ($(qp0.base)!.5!(qpUM.base)+(0,\y)$){$A_2$};
\node(q23) at ($(qp2.base)!.5!(qp3.base)+(0,\y)$) {$A_2\imply A_3$};
\node(q45) at ($(qp4.base)!.5!(qp5.base)+(0,\y)$){$A_2$};
\node[right=of q45](qp6){$A_2\imply(A_3\imply A_4)$};

% Row 3.
\node(q0UM23) at ($(q0UM.base)!.5!(q23.base)+(0,\y)$){$A_3$};
\node(q456) at ($(q45.base)!.5!(qp6.base)+(0,\y)$){$A_3\imply A_4$};

% Row 4.
\node(q0UM2345) at ($(q0UM23.base)!.5!(q456.base)+(0,\y)$){$A_4$};

% Row 5.
\node[draw=none,inner sep=0pt,outer sep=0pt](qFINAL) at ($(q0UM2345)+(0,\y)$){\strut$\cdots$};

% Row 6.
\node(qFINAL1) at ($(qFINAL.south)+(0,\y/2)$){$(A_2\imply(A_3\imply A_4))\imply(A_1\imply(A_2\imply A_3))\imply(A_1\imply A_2)\imply(A_1\imply A_4)$};

% Row 7.
\node[draw=none,inner sep=0pt,outer sep=0pt](qGROUND) at ($(qFINAL1)+(0,\y)$) {$\Ground$};

% Edges
\path[->](qp0) edge["100000000000"{pos=.4,xshift=\y/3}] (q0UM);
\path[->](qpUM) edge["000010000000"{pos=.6,xshift=-\y/3}] (q0UM);

\path[->](qp2) edge["100000000000"{pos=.4,xshift=\y/4}] (q23);
\path[->](qp3) edge["000000001000"{pos=.6,xshift=-\y/4}] (q23);

\path[->](qp4) edge["100000000000"{pos=.4,xshift=\y/3}] (q45);
\path[->](qp5) edge["000010000000"{pos=.7,xshift=-\y/4}] (q45);

\path[->](q0UM) edge["100010000000"{pos=.4}] (q0UM23);
\path[->](q23) edge["100000001000"{pos=.6}] (q0UM23);

\path[->](q45) edge["100010000000"{pos=.4,xshift=\y/4}] (q456);
\path[->](qp6) edge["000000000100"{pos=.6,xshift=-\y/4}] (q456);

\path[->](q0UM23) edge["100010001000"] (q0UM2345);
\path[->](q456) edge["100010000100"] (q0UM2345);

\path[->](q0UM2345) edge["100010001100"] (qFINAL);
\path[->](qFINAL) edge (qFINAL1);
\path[->](qFINAL1)edge["000000000000"] (qGROUND);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-engine: default
%%% TeX-master: "../main"
%%% eval: (activate-input-method 'math)
%%% End:


==> figs/fig5.tex <==
\let\Ground\bullet
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,semithick,node distance=2em,
every node/.style={draw=black,anchor=base,font=\footnotesize},
every edge quotes/.style={draw=none,font=\scriptsize,fill=white!50,inner sep=1pt,outer sep=2pt},
ord/.style={draw=none,right,red,font=\small},
ans/.style={draw=none,red,font=\footnotesize}]

% Row 1.
\begin{scope}[node distance=6em]
\node(A1){$A_1$};
\node[right=of A1](A1impA2){$A_1 \imply A_2$};
\node[left=of A1](A1impA2impA3){$A_1 \imply (A_2 \imply A_3)$};
\end{scope}

% Row 2.
\tikzmath{let \y=-3.6em;}
\node(A2) at ($(A1.base)+(0,\y)$){$A_2$};
\node(A2impA3) at ($(A1impA2impA3.base)+(0,\y)$){$A_2 \imply A_3$};
\node(A2impA3A4phantom) at ($(A1impA2.base)+(3em,\y)$){\phantom{$A_2 \imply (A_3 \imply A_4)$}};

% Row 3.
\node(A3) at ($(A2.base)+(0,\y)$){$A_3$};
\node(A3impA4) at ($(A2impA3A4phantom)+(0,\y)$){$A_3 \imply A_4$};

% Row 4.
\node(A4) at ($(A3.base)+(0,\y)$){$A_4$};

% Row 5.
\node[draw=none,inner sep=0pt,outer sep=0pt](qFINAL) at ($(A4)+(0,\y)$){\strut$\cdots$};

% Row 6.
\node(qFINAL1) at ($(qFINAL.south)+(0,\y/2)$){$(A_2\imply(A_3\imply A_4))\imply(A_1\imply(A_2\imply A_3))\imply(A_1\imply A_2)\imply(A_1\imply A_4)$};

% Row 7.
\node[draw=none,inner sep=0pt,outer sep=0pt](qGROUND) at ($(qFINAL1)+(0,\y)$) {$\Ground$};

% Ancestrality edges.
\path[blue!70,thick,bend left=80]
  (A3.north west) edge node[ans,pos=.9,above left]{$[\R{0};\R{1}]$} (A1.west);
\path[blue!70,thick,bend right=30]
  (A3.east) edge node[ans,pos=.9,right]{$[\R{0};\R{1}]$} (A1impA2);
\path[blue!70,thick,bend right=80,looseness=1.2,min distance=4.4em,overlay]
  (A3impA4) edge node[ans,pos=.9,below]{$[\R{0};\R{2}]$} (A1impA2.east);
\path[blue!70,thick,bend right=30, looseness=1.1]
  ($(A3impA4.north)-(5pt,0)$) edge node[ans,pos=.9,above]{$[\R{0};\R{2}]$} (A1.east);

\node[fill=white](A2impA3A4) at ($(A1impA2.base)+(3em,\y)$){$A_2 \imply (A_3 \imply A_4)$};

% Deduction edges.
\path(A1) edge["100000000000" {pos=.35,xshift=1em}](A2);
\path(A1impA2) edge["000010000000" {pos=.7,xshift=2em}](A2);
\path(A1) edge["100000000000" {pos=.7,xshift=1em}](A2impA3);
\path(A1impA2impA3) edge["000000001000"](A2impA3);
\path(A2) edge["100010000000"]
          node[ord,near end]{$\R{1}$}(A3);
\path(A2impA3) edge["100000001000" {xshift=-2em}] (A3);

% A2 -> (A3 -> A4) and A2 into A3 -> A4
\path(A2impA3A4) edge ["000000000100"](A3impA4);
\path(A2) edge["100010000000"]
         node[ord,pos=.8,xshift=2pt,yshift=3pt]{$\R{2}$}(A3impA4);

% From A3 and (A3 -> A4) to A4
\path(A3) edge["100010001000"] (A4);
\path(A3impA4) edge["100010000100" xshift=1em] (A4);

\path[->](A4) edge["100010001100"] (qFINAL);
\path[->](qFINAL) edge (qFINAL1);
\path[->](qFINAL1) edge["000000000000"] (qGROUND);

\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-engine: default
%%% TeX-master: "../main"
%%% eval: (activate-input-method 'math)
%%% End:

